SPC5: an efficient SpMV framework vectorized using ARM SVE and x86 AVX-512

The sparse matrix/vector product (SpMV) is a fundamental operation in scientific computing. Having access to an efficient SpMV implementation is therefore critical, if not mandatory, to solve challenging numerical problems. The ARM-based AFX64 CPU is a modern hardware component that equips one of the fastest supercomputers in the world. This CPU supports the Scalable Vector Extension (SVE) vectorization technology, which has been less investigated than the classic x86 instruction set architectures. In this paper, we describe how we ported the SPC5 SpMV framework on AFX64 by converting AVX512 kernels to SVE. In addition, we present performance results by comparing our kernels against a standard CSR kernel for both Intel-AVX512 and Fujitsu-ARM-SVE architectures.

==> figplotavx.tex <==



\begin{figure}[h!]
\centering
    \begin{subfigure}[c]{\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
            height=.25\textheight,
            width=\textwidth,
            ymin=0,
            xmin=0,
            clip=false,
            axis lines*=left,
            legend style={at={(0.9,1.3)}, anchor=east,legend columns=4, font=\footnotesize},
            ylabel={GFlop/s},
            xlabel={Average NNZ per blocks},
            yticklabel style = {font=\footnotesize,xshift=0.5ex},
            xticklabel style = {font=\footnotesize,yshift=0.5ex},
            ylabel style = {font=\footnotesize},
            xlabel style = {font=\footnotesize},
    every node near coord/.style={font=\tiny}
        ]
\addplot[draw=color_1, fill=color_1!30!white, only marks] table[x index=8, y index=9] {dataavx.txt};
\addplot[draw=color_2, fill=color_2!30!white, only marks] table[x index=10, y index=11] {dataavx.txt};
\addplot[draw=color_3, fill=color_3!30!white, only marks] table[x index=12, y index=13] {dataavx.txt};
\addplot[draw=color_4, fill=color_4!30!white, only marks] table[x index=14, y index=15] {dataavx.txt};


 \legend{SPC5 $\beta$(1$\cdot$VS), SPC5 $\beta$(2$\cdot$VS), SPC5 $\beta$(4$\cdot$VS), SPC5 $\beta$(8$\cdot$VS)}
        \end{axis}
        \end{tikzpicture}
        \caption{Double precision (f64).}
        \label{res:plotavx:f64}
    \end{subfigure}
    \hfill
    \vspace{-3mm}
    \begin{subfigure}[c]{\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
            height=.25\textheight,
            width=\textwidth,
            ymin=0,
            xmin=0,
            clip=false,
            axis lines*=left,
            legend style={at={(0.9,1.3)}, anchor=east,legend columns=4, font=\footnotesize},
            ylabel={GFlop/s},
            xlabel={Average NNZ per blocks},
            yticklabel style = {font=\footnotesize,xshift=0.5ex},
            xticklabel style = {font=\footnotesize,yshift=0.5ex},
            ylabel style = {font=\footnotesize},
            xlabel style = {font=\footnotesize},
    every node near coord/.style={font=\tiny}
        ]
\addplot[draw=color_1, fill=color_1!30!white, only marks] table[x index=0, y index=1] {dataavx.txt};
\addplot[draw=color_2, fill=color_2!30!white, only marks] table[x index=2, y index=3] {dataavx.txt};
\addplot[draw=color_3, fill=color_3!30!white, only marks] table[x index=4, y index=5] {dataavx.txt};
\addplot[draw=color_4, fill=color_4!30!white, only marks] table[x index=6, y index=7] {dataavx.txt};

        \end{axis}
        \end{tikzpicture}
        \caption{Single precision (f32).}
        \label{res:plotavx:f32}
    \end{subfigure}
        \caption{Performance in Giga Flop per second for sequential computation in double and single precision for our SPC5 kernels on Intel-AVX architecture for all the matrices of the test set.}
        \label{res:plotavx}
\end{figure}


==> figplotsve.tex <==



\begin{figure}[h!]
\centering
    \begin{subfigure}[c]{\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
            height=.25\textheight,
            width=\textwidth,
            ymin=0,
            xmin=0,
            clip=false,
            axis lines*=left,
            legend style={at={(0.9,1.3)}, anchor=east,legend columns=4, font=\footnotesize},
            ylabel={GFlop/s},
            xlabel={Average NNZ per blocks},
            yticklabel style = {font=\footnotesize,xshift=0.5ex},
            xticklabel style = {font=\footnotesize,yshift=0.5ex},
            ylabel style = {font=\footnotesize},
            xlabel style = {font=\footnotesize},
    every node near coord/.style={font=\tiny}
        ]
\addplot[draw=color_1, fill=color_1!30!white, only marks] table[x index=8, y index=9] {data.txt};
\addplot[draw=color_2, fill=color_2!30!white, only marks] table[x index=10, y index=11] {data.txt};
\addplot[draw=color_3, fill=color_3!30!white, only marks] table[x index=12, y index=13] {data.txt};
\addplot[draw=color_4, fill=color_4!30!white, only marks] table[x index=14, y index=15] {data.txt};


 \legend{SPC5 $\beta$(1$\cdot$VS), SPC5 $\beta$(2$\cdot$VS), SPC5 $\beta$(4$\cdot$VS), SPC5 $\beta$(8$\cdot$VS)}
        \end{axis}
        \end{tikzpicture}
        \caption{Double precision (f64).}
        \label{res:plotsve:f64}
    \end{subfigure}
    \hfill
    \vspace{-3mm}
    \begin{subfigure}[c]{\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
            height=.25\textheight,
            width=\textwidth,
            ymin=0,
            xmin=0,
            clip=false,
            axis lines*=left,
            legend style={at={(0.9,1.3)}, anchor=east,legend columns=4, font=\footnotesize},
            ylabel={GFlop/s},
            xlabel={Average NNZ per blocks},
            yticklabel style = {font=\footnotesize,xshift=0.5ex},
            xticklabel style = {font=\footnotesize,yshift=0.5ex},
            ylabel style = {font=\footnotesize},
            xlabel style = {font=\footnotesize},
    every node near coord/.style={font=\tiny}
        ]
\addplot[draw=color_1, fill=color_1!30!white, only marks] table[x index=0, y index=1] {data.txt};
\addplot[draw=color_2, fill=color_2!30!white, only marks] table[x index=2, y index=3] {data.txt};
\addplot[draw=color_3, fill=color_3!30!white, only marks] table[x index=4, y index=5] {data.txt};
\addplot[draw=color_4, fill=color_4!30!white, only marks] table[x index=6, y index=7] {data.txt};

        \end{axis}
        \end{tikzpicture}
        \caption{Single precision (f32).}
        \label{res:plotsve:f32}
    \end{subfigure}
        \caption{Performance in Giga Flop per second for sequential computation in double and single precision for our SPC5 kernels on Fujitsu-SVE architecture for all the matrices of the test set.
                 }
        \label{res:plotsve}
\end{figure}


==> figresavx.tex <==


\begin{figure}[h!]
\centering
    \begin{subfigure}[c]{\textwidth}
        \begin{tikzpicture}
        \begin{axis}[
                height=.18\textheight,
                width=\textwidth,
                %ybar interval,
                ybar=0pt,
                ymax=11,
                ymin=0,
                clip=false,
                axis lines*=left,
                bar width=3.9pt,
                enlarge x limits=0.05,
                legend style={at={(0.95,1.7)}, anchor=east,legend columns=4, font=\footnotesize},
                ylabel={GFlop/s},
                %xlabel={Matrices},
                symbolic x coords={bundle (f64),bundle (f32),CO (f64),CO (f32),crankseg (f64),crankseg (f32),dense (f64),dense (f32),dielFilterV2real (f64),dielFilterV2real (f32),Emilia (f64),Emilia (f32)},
                xticklabels={bundle (f64),bundle (f32),CO (f64),CO (f32),crankseg (f64),crankseg (f32),dense (f64),dense (f32),dielFilterV2real (f64),dielFilterV2real (f32),Emilia (f64),Emilia (f32)},
                xtick=data,
                nodes near coords,
                point meta=explicit symbolic,
                every node near coord/.append style={font=\footnotesize},
                nodes near coords align={vertical},
                yticklabel style = {font=\footnotesize,xshift=0.5ex},
                xticklabel style = {font=\footnotesize,yshift=0.5ex},
                ylabel style = {font=\footnotesize},
                xlabel style = {font=\footnotesize},
                every axis legend/.append style={nodes={right}},
                every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
                x tick label style={rotate=50,anchor=east},
                ymajorgrids = true,
            ]
% bundle (f64),bundle (f32),CO (f64),CO (f32),crankseg (f64),crankseg (f32),dense (f64),dense (f32),dielFilterV2real (f64),dielFilterV2real (f32),Emilia (f64),Emilia (f32)
\addplot[draw=color_0!65!black, fill=color_0!30!white] coordinates {  (bundle (f64), 1.33522)  (bundle (f32), 1.51641)  (CO (f64), 1.44112)  (CO (f32), 1.85988)  (crankseg (f64), 1.24501)  (crankseg (f32), 1.4559)  (dense (f64), 1.22599)  (dense (f32), 1.30155)  (dielFilterV2real (f64), 1.38076)  (dielFilterV2real (f32), 1.78603)  (Emilia (f64), 1.47917)  (Emilia (f32), 1.84082)  };
\addplot[draw=color_mkl!65!black, fill=color_mkl!30!white] coordinates {  (bundle (f64), 1.87605)[1.4]  (bundle (f32), 2.30932)[1.5]  (CO (f64), 1.88775)[1.3]  (CO (f32), 2.2788)[1.2]  (crankseg (f64), 2.01268)[1.6]  (crankseg (f32), 2.70841)[1.9]  (dense (f64), 2.34221)[1.9]  (dense (f32), 3.67929)[2.8]  (dielFilterV2real (f64), 1.80851)[1.3]  (dielFilterV2real (f32), 2.3267)[1.3]  (Emilia (f64), 1.8811)[1.3]  (Emilia (f32), 2.38783)[1.3]  };
\addplot[draw=color_1!65!black, fill=color_1!30!white] coordinates {  (bundle (f64), 2.42434)[1.8]  (bundle (f32), 4.03994)[2.7]  (CO (f64), 1.2597)[0.9]  (CO (f32), 1.43904)[0.8]  (crankseg (f64), 2.62064)[2.1]  (crankseg (f32), 4.43682)[3.0]  (dense (f64), 3.7017)[3.0]  (dense (f32), 9.41655)[7.2]  (dielFilterV2real (f64), 1.60964)[1.2]  (dielFilterV2real (f32), 2.26678)[1.3]  (Emilia (f64), 2.20698)[1.5]  (Emilia (f32), 3.1282)[1.7]  };
\addplot[draw=color_2!65!black, fill=color_2!30!white] coordinates {  (bundle (f64), 2.79602)[2.1]  (bundle (f32), 4.59641)[3.0]  (CO (f64), 1.56409)[1.1]  (CO (f32), 1.87748)[1.0]  (crankseg (f64), 2.94589)[2.4]  (crankseg (f32), 5.25063)[3.6]  (dense (f64), 4.13209)[3.4]  (dense (f32), 10.5522)[8.1]  (dielFilterV2real (f64), 1.64121)[1.2]  (dielFilterV2real (f32), 2.3251)[1.3]  (Emilia (f64), 2.29087)[1.5]  (Emilia (f32), 3.33204)[1.8]  };
\addplot[draw=color_3!65!black, fill=color_3!30!white] coordinates {  (bundle (f64), 2.93175)[2.2]  (bundle (f32), 4.95563)[3.3]  (CO (f64), 1.69542)[1.2]  (CO (f32), 1.84742)[1.0]  (crankseg (f64), 2.91633)[2.3]  (crankseg (f32), 5.06876)[3.5]  (dense (f64), 4.19328)[3.4]  (dense (f32), 11.0021)[8.5]  (dielFilterV2real (f64), 1.48035)[1.1]  (dielFilterV2real (f32), 2.01501)[1.1]  (Emilia (f64), 2.2685)[1.5]  (Emilia (f32), 3.44648)[1.9]  };
\addplot[draw=color_4!65!black, fill=color_4!30!white] coordinates {  (bundle (f64), 2.79932)[2.1]  (bundle (f32), 4.82506)[3.2]  (CO (f64), 1.59471)[1.1]  (CO (f32), 1.85132)[1.0]  (crankseg (f64), 2.66104)[2.1]  (crankseg (f32), 4.35851)[3.0]  (dense (f64), 4.46116)[3.6]  (dense (f32), 11.029)[8.5]  (dielFilterV2real (f64), 1.21583)[0.9]  (dielFilterV2real (f32), 1.63243)[0.9]  (Emilia (f64), 2.01085)[1.4]  (Emilia (f32), 2.95864)[1.6]  };
% ===================================

 \legend{CSR, MKL, SPC5 $\beta$(1$\cdot$VS), SPC5 $\beta$(2$\cdot$VS), SPC5 $\beta$(4$\cdot$VS), SPC5 $\beta$(8$\cdot$VS)}
        \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \vspace{-3mm}
    \begin{subfigure}[c]{\textwidth}
        \begin{tikzpicture}
        \begin{axis}[
                height=.18\textheight,
                width=\textwidth,
                %ybar interval,
                ybar=0pt,
                ymax=11,
                ymin=0,
                clip=false,
                axis lines*=left,
                bar width=3.9pt,
                enlarge x limits=0.05,
                legend style={at={(0.95,1.3)}, anchor=east,legend columns=6, font=\footnotesize},
                ylabel={GFlop/s},
                %xlabel={Matrices},
                symbolic x coords={FullChip (f64),FullChip (f32),Hook (f64),Hook (f32),in-2004 (f64),in-2004 (f32),ldoor (f64),ldoor (f32),mixtank (f64),mixtank (f32),nd6k (f64),nd6k (f32)},
                xticklabels={FullChip (f64),FullChip (f32),Hook (f64),Hook (f32),in-2004 (f64),in-2004 (f32),ldoor (f64),ldoor (f32),mixtank (f64),mixtank (f32),nd6k (f64),nd6k (f32)},
                xtick=data,
                nodes near coords,
                point meta=explicit symbolic,
                every node near coord/.append style={font=\footnotesize},
%                nodes near coords align={vertical},
                yticklabel style = {font=\footnotesize,xshift=0.5ex},
                xticklabel style = {font=\footnotesize,yshift=0.5ex},
                ylabel style = {font=\footnotesize},
                xlabel style = {font=\footnotesize},
                every axis legend/.append style={nodes={right}},
                every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
                x tick label style={rotate=50,anchor=east},
                ymajorgrids = true,
            ]

% FullChip (f64),FullChip (f32),Hook (f64),Hook (f32),in-2004 (f64),in-2004 (f32),ldoor (f64),ldoor (f32),mixtank (f64),mixtank (f32),nd6k (f64),nd6k (f32)
\addplot[draw=color_0!65!black, fill=color_0!30!white] coordinates {  (FullChip (f64), 1.16359)  (FullChip (f32), 1.26166)  (Hook (f64), 1.40813)  (Hook (f32), 1.75748)  (in-2004 (f64), 1.15331)  (in-2004 (f32), 1.20169)  (ldoor (f64), 1.3844)  (ldoor (f32), 1.77669)  (mixtank (f64), 1.47594)  (mixtank (f32), 1.79112)  (nd6k (f64), 1.22359)  (nd6k (f32), 1.36538)  };
\addplot[draw=color_mkl!65!black, fill=color_mkl!30!white] coordinates {  (FullChip (f64), 1.22635)[1.1]  (FullChip (f32), 1.27998)[1.0]  (Hook (f64), 1.81922)[1.3]  (Hook (f32), 2.27189)[1.3]  (in-2004 (f64), 1.37807)[1.2]  (in-2004 (f32), 1.50437)[1.3]  (ldoor (f64), 1.81667)[1.3]  (ldoor (f32), 2.28538)[1.3]  (mixtank (f64), 2.49874)[1.7]  (mixtank (f32), 3.02054)[1.7]  (nd6k (f64), 2.17754)[1.8]  (nd6k (f32), 2.82372)[2.1]  };
\addplot[draw=color_1!65!black, fill=color_1!30!white] coordinates {  (FullChip (f64), 1.10047)[0.9]  (FullChip (f32), 1.3731)[1.1]  (Hook (f64), 2.14319)[1.5]  (Hook (f32), 3.24557)[1.8]  (in-2004 (f64), 1.55357)[1.3]  (in-2004 (f32), 2.02221)[1.7]  (ldoor (f64), 2.5664)[1.9]  (ldoor (f32), 4.05806)[2.3]  (mixtank (f64), 2.0955)[1.4]  (mixtank (f32), 2.74198)[1.5]  (nd6k (f64), 2.95247)[2.4]  (nd6k (f32), 6.30739)[4.6]  };
\addplot[draw=color_2!65!black, fill=color_2!30!white] coordinates {  (FullChip (f64), 1.08654)[0.9]  (FullChip (f32), 1.3763)[1.1]  (Hook (f64), 2.22342)[1.6]  (Hook (f32), 3.2799)[1.9]  (in-2004 (f64), 1.64853)[1.4]  (in-2004 (f32), 2.19294)[1.8]  (ldoor (f64), 2.68833)[1.9]  (ldoor (f32), 4.31095)[2.4]  (mixtank (f64), 2.12582)[1.4]  (mixtank (f32), 2.9429)[1.6]  (nd6k (f64), 3.40169)[2.8]  (nd6k (f32), 7.27939)[5.3]  };
\addplot[draw=color_3!65!black, fill=color_3!30!white] coordinates {  (FullChip (f64), 1.05068)[0.9]  (FullChip (f32), 1.30871)[1.0]  (Hook (f64), 2.18302)[1.6]  (Hook (f32), 3.30978)[1.9]  (in-2004 (f64), 1.66102)[1.4]  (in-2004 (f32), 2.24796)[1.9]  (ldoor (f64), 2.6957)[1.9]  (ldoor (f32), 4.29826)[2.4]  (mixtank (f64), 1.86536)[1.3]  (mixtank (f32), 2.33561)[1.3]  (nd6k (f64), 3.44216)[2.8]  (nd6k (f32), 7.6028)[5.6]  };
\addplot[draw=color_4!65!black, fill=color_4!30!white] coordinates {  (FullChip (f64), 0.859694)[0.7]  (FullChip (f32), 1.03303)[0.8]  (Hook (f64), 1.94112)[1.4]  (Hook (f32), 2.82388)[1.6]  (in-2004 (f64), 1.50231)[1.3]  (in-2004 (f32), 2.00274)[1.7]  (ldoor (f64), 2.52252)[1.8]  (ldoor (f32), 3.91011)[2.2]  (mixtank (f64), 1.44285)[1.0]  (mixtank (f32), 1.79274)[1.0]  (nd6k (f64), 3.38394)[2.8]  (nd6k (f32), 7.14043)[5.2]  };
% ===================================

        \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \vspace{-3mm}
\begin{subfigure}[c]{\textwidth}
        \begin{tikzpicture}
        \begin{axis}[
                height=.18\textheight,
                width=\textwidth,
                %ybar interval,
                ybar=0pt,
                ymax=11,
                ymin=0,
                clip=false,
                axis lines*=left,
                bar width=3.9pt,
                enlarge x limits=0.05,
                legend style={at={(0.55,1.3)}, anchor=east,legend columns=2, font=\footnotesize},
                ylabel={GFlop/s},
                xlabel={Matrices},
                symbolic x coords={ns3Da (f64),ns3Da (f32),pdb1HYS (f64),pdb1HYS (f32),pwtk (f64),pwtk (f32),RM07R (f64),RM07R (f32),Serena (f64),Serena (f32),Si41Ge41H72 (f64),Si41Ge41H72 (f32)},
                xticklabels={ns3Da (f64),ns3Da (f32),pdb1HYS (f64),pdb1HYS (f32),pwtk (f64),pwtk (f32),RM07R (f64),RM07R (f32),Serena (f64),Serena (f32),Si41Ge41H72 (f64),Si41Ge41H72 (f32)},
                xtick=data,
                nodes near coords,
                point meta=explicit symbolic,
                %nodes near coords style={/pgf/number format/.cd,precision=1},
                every node near coord/.append style={font=\footnotesize},
%                nodes near coords align={vertical},
                yticklabel style = {font=\footnotesize,xshift=0.5ex},
                xticklabel style = {font=\footnotesize,yshift=0.5ex},
                ylabel style = {font=\footnotesize},
                xlabel style = {font=\footnotesize},
                every axis legend/.append style={nodes={right}},
                every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
                x tick label style={rotate=50,anchor=east},
                ymajorgrids = true,
            ]

% ns3Da (f64),ns3Da (f32),pdb1HYS (f64),pdb1HYS (f32),pwtk (f64),pwtk (f32),RM07R (f64),RM07R (f32),Serena (f64),Serena (f32),Si41Ge41H72 (f64),Si41Ge41H72 (f32)
\addplot[draw=color_0!65!black, fill=color_0!30!white] coordinates {  (ns3Da (f64), 1.41532)  (ns3Da (f32), 1.59911)  (pdb1HYS (f64), 1.30113)  (pdb1HYS (f32), 1.63448)  (pwtk (f64), 1.49192)  (pwtk (f32), 1.82091)  (RM07R (f64), 1.25555)  (RM07R (f32), 1.58846)  (Serena (f64), 1.41393)  (Serena (f32), 1.76918)  (Si41Ge41H72 (f64), 1.29142)  (Si41Ge41H72 (f32), 1.49466)  };
\addplot[draw=color_mkl!65!black, fill=color_mkl!30!white] coordinates {  (ns3Da (f64), 2.26163)[1.6]  (ns3Da (f32), 2.87415)[1.8]  (pdb1HYS (f64), 2.21901)[1.7]  (pdb1HYS (f32), 2.91648)[1.8]  (pwtk (f64), 2.06803)[1.4]  (pwtk (f32), 2.50057)[1.4]  (RM07R (f64), 1.90977)[1.5]  (RM07R (f32), 2.52912)[1.6]  (Serena (f64), 1.83674)[1.3]  (Serena (f32), 2.318)[1.3]  (Si41Ge41H72 (f64), 1.96634)[1.5]  (Si41Ge41H72 (f32), 2.54622)[1.7]  };
\addplot[draw=color_1!65!black, fill=color_1!30!white] coordinates {  (ns3Da (f64), 1.02602)[0.7]  (ns3Da (f32), 1.17232)[0.7]  (pdb1HYS (f64), 3.02358)[2.3]  (pdb1HYS (f32), 6.82764)[4.2]  (pwtk (f64), 2.71831)[1.8]  (pwtk (f32), 4.47517)[2.5]  (RM07R (f64), 2.47972)[2.0]  (RM07R (f32), 3.99795)[2.5]  (Serena (f64), 2.16215)[1.5]  (Serena (f32), 3.26698)[1.8]  (Si41Ge41H72 (f64), 1.83147)[1.4]  (Si41Ge41H72 (f32), 2.35235)[1.6]  };
\addplot[draw=color_2!65!black, fill=color_2!30!white] coordinates {  (ns3Da (f64), 0.864853)[0.6]  (ns3Da (f32), 0.970372)[0.6]  (pdb1HYS (f64), 3.49349)[2.7]  (pdb1HYS (f32), 6.5418)[4.0]  (pwtk (f64), 3.17401)[2.1]  (pwtk (f32), 5.53548)[3.0]  (RM07R (f64), 2.59693)[2.1]  (RM07R (f32), 4.20649)[2.6]  (Serena (f64), 2.25165)[1.6]  (Serena (f32), 3.35278)[1.9]  (Si41Ge41H72 (f64), 2.1326)[1.7]  (Si41Ge41H72 (f32), 2.86534)[1.9]  };
\addplot[draw=color_3!65!black, fill=color_3!30!white] coordinates {  (ns3Da (f64), 0.591441)[0.4]  (ns3Da (f32), 0.553995)[0.3]  (pdb1HYS (f64), 3.51835)[2.7]  (pdb1HYS (f32), 6.31419)[3.9]  (pwtk (f64), 3.17847)[2.1]  (pwtk (f32), 5.83821)[3.2]  (RM07R (f64), 2.52963)[2.0]  (RM07R (f32), 4.052)[2.6]  (Serena (f64), 2.20909)[1.6]  (Serena (f32), 3.34334)[1.9]  (Si41Ge41H72 (f64), 2.19889)[1.7]  (Si41Ge41H72 (f32), 2.79319)[1.9]  };
\addplot[draw=color_4!65!black, fill=color_4!30!white] coordinates {  (ns3Da (f64), 0.365911)[0.3]  (ns3Da (f32), 0.383201)[0.2]  (pdb1HYS (f64), 3.41941)[2.6]  (pdb1HYS (f32), 5.88676)[3.6]  (pwtk (f64), 3.16762)[2.1]  (pwtk (f32), 5.54713)[3.0]  (RM07R (f64), 2.32225)[1.8]  (RM07R (f32), 3.79709)[2.4]  (Serena (f64), 1.95338)[1.4]  (Serena (f32), 2.83212)[1.6]  (Si41Ge41H72 (f64), 1.98459)[1.5]  (Si41Ge41H72 (f32), 2.54941)[1.7]  };
% ===================================

        \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \vspace{-3mm}
\begin{subfigure}[c]{\textwidth}
        \begin{tikzpicture}
        \begin{axis}[
                height=.18\textheight,
                width=\textwidth,
                %ybar interval,
                ybar=0pt,
                ymax=11,
                ymin=0,
                clip=false,
                axis lines*=left,
                bar width=3.9pt,
                enlarge x limits=0.05,
                legend style={at={(0.55,1.3)}, anchor=east,legend columns=2, font=\footnotesize},
                ylabel={GFlop/s},
                xlabel={Matrices},
                symbolic x coords={Si87H76 (f64),Si87H76 (f32),spal (f64),spal (f32),torso1 (f64),torso1 (f32),TSOPF (f64),TSOPF (f32),wikipedia-20060925 (f64),wikipedia-20060925 (f32),average (f64), average (f32)},
                xticklabels={Si87H76 (f64),Si87H76 (f32),spal (f64),spal (f32),torso1 (f64),torso1 (f32),TSOPF (f64),TSOPF (f32),wikipedia-20060925 (f64),wikipedia-20060925 (f32),average (f64), average (f32)},
                xtick=data,
                nodes near coords,
                point meta=explicit symbolic,
                %nodes near coords style={/pgf/number format/.cd,precision=1},
                every node near coord/.append style={font=\footnotesize},
%                nodes near coords align={vertical},
                yticklabel style = {font=\footnotesize,xshift=0.5ex},
                xticklabel style = {font=\footnotesize,yshift=0.5ex},
                ylabel style = {font=\footnotesize},
                xlabel style = {font=\footnotesize},
                every axis legend/.append style={nodes={right}},
                every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
                x tick label style={rotate=50,anchor=east},
                ymajorgrids = true,
            ]

% Si87H76 (f64),Si87H76 (f32),spal (f64),spal (f32),torso1 (f64),torso1 (f32),TSOPF (f64),TSOPF (f32),wikipedia-20060925 (f64),wikipedia-20060925 (f32)
\addplot[draw=color_0!65!black, fill=color_0!30!white] coordinates {  (Si87H76 (f64), 1.39166)  (Si87H76 (f32), 1.71205)  (spal (f64), 0.908298)  (spal (f32), 1.14823)  (torso1 (f64), 1.23188)  (torso1 (f32), 1.33377)  (TSOPF (f64), 1.21054)  (TSOPF (f32), 1.31978)  (wikipedia-20060925 (f64), 0.444534)  (wikipedia-20060925 (f32), 0.518598)  (average (f64), 0.6363567826086957)  (average (f32), 0.7576921304347826)  };
\addplot[draw=color_mkl!65!black, fill=color_mkl!30!white] coordinates {  (Si87H76 (f64), 1.89799)[1.4]  (Si87H76 (f32), 2.38008)[1.4]  (spal (f64), 1.28332)[1.4]  (spal (f32), 1.76663)[1.5]  (torso1 (f64), 1.9791)[1.6]  (torso1 (f32), 2.67311)[2.0]  (TSOPF (f64), 2.11346)[1.7]  (TSOPF (f32), 2.87542)[2.2]  (wikipedia-20060925 (f64), 0.445959)[1.0]  (wikipedia-20060925 (f32), 0.468519)[0.9]  (average (f64), 0.9283965000000002)[1.5]  (average (f32), 1.1896636739130435)[1.6]  };
\addplot[draw=color_1!65!black, fill=color_1!30!white] coordinates {  (Si87H76 (f64), 1.42145)[1.0]  (Si87H76 (f32), 1.68513)[1.0]  (spal (f64), 1.50476)[1.7]  (spal (f32), 2.79512)[2.4]  (torso1 (f64), 2.64929)[2.2]  (torso1 (f32), 4.79925)[3.6]  (TSOPF (f64), 3.04795)[2.5]  (TSOPF (f32), 5.89601)[4.5]  (wikipedia-20060925 (f64), 0.25957)[0.6]  (wikipedia-20060925 (f32), 0.297995)[0.6]  (average (f64), 1.0512797826086955)[1.7]  (average (f32), 1.7835120652173913)[2.4]  };
\addplot[draw=color_2!65!black, fill=color_2!30!white] coordinates {  (Si87H76 (f64), 1.73043)[1.2]  (Si87H76 (f32), 2.12215)[1.2]  (spal (f64), 1.68663)[1.9]  (spal (f32), 3.03602)[2.6]  (torso1 (f64), 3.05377)[2.5]  (torso1 (f32), 5.82099)[4.4]  (TSOPF (f64), 3.21435)[2.7]  (TSOPF (f32), 6.613)[5.0]  (wikipedia-20060925 (f64), 0.219669)[0.5]  (wikipedia-20060925 (f32), 0.271975)[0.5]  (average (f64), 1.1513670000000003)[1.8]  (average (f32), 1.9707094999999997)[2.6]  };
\addplot[draw=color_3!65!black, fill=color_3!30!white] coordinates {  (Si87H76 (f64), 1.81917)[1.3]  (Si87H76 (f32), 2.04718)[1.2]  (spal (f64), 1.56357)[1.7]  (spal (f32), 2.87468)[2.5]  (torso1 (f64), 3.12921)[2.5]  (torso1 (f32), 6.21062)[4.7]  (TSOPF (f64), 3.2504)[2.7]  (TSOPF (f32), 6.63533)[5.0]  (wikipedia-20060925 (f64), 0.197038)[0.4]  (wikipedia-20060925 (f32), 0.238752)[0.5]  (average (f64), 1.1428006304347824)[1.8]  (average (f32), 1.9639131956521743)[2.6]  };
\addplot[draw=color_4!65!black, fill=color_4!30!white] coordinates {  (Si87H76 (f64), 1.67484)[1.2]  (Si87H76 (f32), 1.98501)[1.2]  (spal (f64), 1.2957)[1.4]  (spal (f32), 2.31021)[2.0]  (torso1 (f64), 2.93466)[2.4]  (torso1 (f32), 5.91851)[4.4]  (TSOPF (f64), 3.22744)[2.7]  (TSOPF (f32), 6.53163)[4.9]  (wikipedia-20060925 (f64), 0.140278)[0.3]  (wikipedia-20060925 (f32), 0.156124)[0.3]  (average (f64), 1.062639630434783)[1.7]  (average (f32), 1.8098931521739132)[2.4]  };

        \end{axis}
        \end{tikzpicture}
    \end{subfigure}
        \caption{Performance in Giga Flop per second for sequential computation in double and single precision for our SPC5 kernels on Intel-AVX512 architecture.
                 Speedup of SPC5 is computed against the scalar sequential version and written above the bars.
                 }
        \label{res:perf:full:avx}
\end{figure}


==> figrespar.tex <==


\begin{figure}[h!]
\centering
    \begin{subfigure}[c]{\textwidth}
        \begin{tikzpicture}
        \begin{axis}[
                height=.18\textheight,
                width=\textwidth,
                %ybar interval,
                ybar=0pt,
                %ymax=7,
                ymin=0,
                clip=false,
                axis lines*=left,
                bar width=3.9pt,
                enlarge x limits=0.05,
                legend style={at={(0.95,1.7)}, anchor=east,legend columns=4, font=\footnotesize},
                ylabel={GFlop/s},
                %xlabel={Matrices},
                symbolic x coords={CO (f64),CO (f32),dense (f64),dense (f32),nd6k (f64),nd6k (f32),average (f64),average (f32)},
                xticklabels={CO (f64),CO (f32),dense (f64),dense (f32),nd6k (f64),nd6k (f32),average (f64),average (f32)},
                xtick=data,
                nodes near coords,
                point meta=explicit symbolic,
                every node near coord/.append style={font=\footnotesize},
                nodes near coords align={vertical},
                yticklabel style = {font=\footnotesize,xshift=0.5ex},
                xticklabel style = {font=\footnotesize,yshift=0.5ex},
                ylabel style = {font=\footnotesize},
                xlabel style = {font=\footnotesize},
                every axis legend/.append style={nodes={right}},
                every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
                x tick label style={rotate=50,anchor=east},
                ymajorgrids = true,
            ]
% factox no hsum no
\addplot[draw=color_1!65!black, fill=color_1!30!white] coordinates {  (CO (f64), 17.5883)[42.9]  (CO (f32), 17.4754)[41.3]  (dense (f64), 89.2106)[32.1]  (dense (f32), 147.264)[26.9]  (nd6k (f64), 78.3996)[39.1]  (nd6k (f32), 119.529)[37.2]  (average (f64), 19.217891956521736)[36.6]  (average (f32), 25.867125)[34.7]  };
\addplot[draw=color_2!65!black, fill=color_2!30!white] coordinates {  (CO (f64), 23.2883)[44.0]  (CO (f32), 24.3142)[43.0]  (dense (f64), 103.814)[31.1]  (dense (f32), 173.521)[25.5]  (nd6k (f64), 76.6098)[31.5]  (nd6k (f32), 147.247)[35.8]  (average (f64), 22.519412173913043)[35.8]  (average (f32), 31.83350434782609)[34.8]  };
\addplot[draw=color_3!65!black, fill=color_3!30!white] coordinates {  (CO (f64), 23.4426)[44.1]  (CO (f32), 24.2235)[43.9]  (dense (f64), 96.9898)[32.0]  (dense (f32), 168.824)[26.3]  (nd6k (f64), 89.2321)[39.7]  (nd6k (f32), 146.597)[37.8]  (average (f64), 21.41191586956522)[36.9]  (average (f32), 30.375107608695654)[35.2]  };
\addplot[draw=color_4!65!black, fill=color_4!30!white] coordinates {  (CO (f64), 22.765)[44.9]  (CO (f32), 24.9176)[44.9]  (dense (f64), 93.307)[29.9]  (dense (f32), 165.591)[25.9]  (nd6k (f64), 81.355)[40.4]  (nd6k (f32), 140.364)[38.5]  (average (f64), 19.679669347826085)[38.5]  (average (f32), 30.078147173913045)[36.3]  };
% CO (f64),CO (f32),dense (f64),dense (f32),nd6k (f64),nd6k (f32),average (f64),average (f32)

 \legend{SPC5 $\beta$(1$\cdot$VS), SPC5 $\beta$(2$\cdot$VS), SPC5 $\beta$(4$\cdot$VS), SPC5 $\beta$(8$\cdot$VS)}
 
        \end{axis}
        \end{tikzpicture}
        \caption{Fujitsu-SVE}
        \label{res:perf:par:sve}  
    \end{subfigure}
    \hfill
    \vspace{-3mm}
    \begin{subfigure}[c]{\textwidth}
        \begin{tikzpicture}
        \begin{axis}[
                height=.18\textheight,
                width=\textwidth,
                %ybar interval,
                ybar=0pt,
                %ymax=7,
                ymin=0,
                clip=false,
                axis lines*=left,
                bar width=3.9pt,
                enlarge x limits=0.05,
                legend style={at={(0.95,1.3)}, anchor=east,legend columns=6, font=\footnotesize},
                ylabel={GFlop/s},
                %xlabel={Matrices},
                symbolic x coords={CO (f64),CO (f32),dense (f64),dense (f32),nd6k (f64),nd6k (f32),average (f64),average (f32)},
                xticklabels={CO (f64),CO (f32),dense (f64),dense (f32),nd6k (f64),nd6k (f32),average (f64),average (f32)},
                xtick=data,
                nodes near coords,
                point meta=explicit symbolic,
                every node near coord/.append style={font=\footnotesize},
%                nodes near coords align={vertical},
                yticklabel style = {font=\footnotesize,xshift=0.5ex},
                xticklabel style = {font=\footnotesize,yshift=0.5ex},
                ylabel style = {font=\footnotesize},
                xlabel style = {font=\footnotesize},
                every axis legend/.append style={nodes={right}},
                every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
                x tick label style={rotate=50,anchor=east},
                ymajorgrids = true,
            ]
% factox no hsum no
\addplot[draw=color_1!65!black, fill=color_1!30!white] coordinates {  (CO (f64), 23.1631)[18.4]  (CO (f32), 21.2489)[14.8]  (dense (f64), 44.9592)[12.1]  (dense (f32), 20.6617)[2.2]  (nd6k (f64), 61.1834)[20.7]  (nd6k (f32), 92.6355)[14.7]  (average (f64), 18.420171086956522)[17.5]  (average (f32), 28.35386586956521)[15.9]  };
\addplot[draw=color_2!65!black, fill=color_2!30!white] coordinates {  (CO (f64), 21.2287)[13.6]  (CO (f32), 23.8809)[12.7]  (dense (f64), 61.9837)[15.0]  (dense (f32), 37.347)[3.5]  (nd6k (f64), 68.6185)[20.2]  (nd6k (f32), 110.125)[15.1]  (average (f64), 19.359210000000004)[16.8]  (average (f32), 29.335192391304343)[14.9]  };
\addplot[draw=color_3!65!black, fill=color_3!30!white] coordinates {  (CO (f64), 23.0423)[13.6]  (CO (f32), 24.0104)[13.0]  (dense (f64), 81.9935)[19.6]  (dense (f32), 74.9685)[6.8]  (nd6k (f64), 72.539)[21.1]  (nd6k (f32), 112.158)[14.8]  (average (f64), 20.01204673913043)[17.5]  (average (f32), 30.663484565217384)[15.6]  };
\addplot[draw=color_4!65!black, fill=color_4!30!white] coordinates {  (CO (f64), 21.7373)[13.6]  (CO (f32), 21.8872)[11.8]  (dense (f64), 90.5816)[20.3]  (dense (f32), 112.955)[10.2]  (nd6k (f64), 66.3241)[19.6]  (nd6k (f32), 109.466)[15.3]  (average (f64), 19.241509130434782)[18.1]  (average (f32), 28.986500434782606)[16.0]  };
% CO (f64),CO (f32),dense (f64),dense (f32),nd6k (f64),nd6k (f32),average (f64),average (f32)


        \end{axis}
        \end{tikzpicture}
        \caption{Intel-AVX512}
        \label{res:perf:par:avx}        
    \end{subfigure}
        \caption{Performance in Giga Flop per second for parallel computation in double and single precision for our SPC5 kernels on Fujitsu-SVE and Intel-AVX512 architectures.
                 Speedup of parallel SPC5 is computed against the same sequential version and written above the bars.
                 We provide the results for the CO, dense and nd6k matrices, and the average based on all the matrices from the test set.
                 }
        \label{res:perf:par}
\end{figure}


==> figressve.tex <==


\begin{figure}[h!]
\centering
    \begin{subfigure}[c]{\textwidth}
        \begin{tikzpicture}
        \begin{axis}[
                height=.18\textheight,
                width=\textwidth,
                %ybar interval,
                ybar=0pt,
                ymax=7,
                ymin=0,
                clip=false,
                axis lines*=left,
                bar width=3.9pt,
                enlarge x limits=0.05,
                legend style={at={(0.95,1.7)}, anchor=east,legend columns=4, font=\footnotesize},
                ylabel={GFlop/s},
                %xlabel={Matrices},
                symbolic x coords={bundle (f64),bundle (f32),CO (f64),CO (f32),crankseg (f64),crankseg (f32),dense (f64),dense (f32),dielFilterV2real (f64),dielFilterV2real (f32),Emilia (f64),Emilia (f32)},
                xticklabels={bundle (f64),bundle (f32),CO (f64),CO (f32),crankseg (f64),crankseg (f32),dense (f64),dense (f32),dielFilterV2real (f64),dielFilterV2real (f32),Emilia (f64),Emilia (f32)},
                xtick=data,
                nodes near coords,
                point meta=explicit symbolic,
                every node near coord/.append style={font=\footnotesize},
                nodes near coords align={vertical},
                yticklabel style = {font=\footnotesize,xshift=0.5ex},
                xticklabel style = {font=\footnotesize,yshift=0.5ex},
                ylabel style = {font=\footnotesize},
                xlabel style = {font=\footnotesize},
                every axis legend/.append style={nodes={right}},
                every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
                x tick label style={rotate=50,anchor=east},
                ymajorgrids = true,
            ]
% ====================================================
% ====================================================
% hsum = yes
% factox = yes
% ====================================================
% ====================================================
% ===================================
% bundle (f64),bundle (f32),CO (f64),CO (f32),crankseg (f64),crankseg (f32),dense (f64),dense (f32),dielFilterV2real (f64),dielFilterV2real (f32),Emilia (f64),Emilia (f32)
\addplot[draw=color_0!65!black, fill=color_0!30!white] coordinates {  (bundle (f64), 0.383652)  (bundle (f32), 0.386417)  (CO (f64), 0.348644)  (CO (f32), 0.354306)  (crankseg (f64), 0.383573)  (crankseg (f32), 0.387428)  (dense (f64), 0.394231)  (dense (f32), 0.395927)  (dielFilterV2real (f64), 0.357005)  (dielFilterV2real (f32), 0.361176)  (Emilia (f64), 0.359177)  (Emilia (f32), 0.362692)  };
\addplot[draw=color_1!65!black, fill=color_1!30!white] coordinates {  (bundle (f64), 1.07839)[2.8]  (bundle (f32), 1.33246)[3.4]  (CO (f64), 0.409804)[1.2]  (CO (f32), 0.422459)[1.2]  (crankseg (f64), 1.52758)[4.0]  (crankseg (f32), 2.10396)[5.4]  (dense (f64), 2.78158)[7.1]  (dense (f32), 5.5103)[13.9]  (dielFilterV2real (f64), 0.604207)[1.7]  (dielFilterV2real (f32), 0.676784)[1.9]  (Emilia (f64), 0.821739)[2.3]  (Emilia (f32), 0.897862)[2.5]  };
\addplot[draw=color_2!65!black, fill=color_2!30!white] coordinates {  (bundle (f64), 1.50107)[3.9]  (bundle (f32), 1.97827)[5.1]  (CO (f64), 0.543714)[1.6]  (CO (f32), 0.571626)[1.6]  (crankseg (f64), 1.76802)[4.6]  (crankseg (f32), 2.58005)[6.7]  (dense (f64), 3.40071)[8.6]  (dense (f32), 6.78269)[17.1]  (dielFilterV2real (f64), 0.636439)[1.8]  (dielFilterV2real (f32), 0.785992)[2.2]  (Emilia (f64), 1.07171)[3.0]  (Emilia (f32), 1.21758)[3.4]  };
\addplot[draw=color_3!65!black, fill=color_3!30!white] coordinates {  (bundle (f64), 1.79355)[4.7]  (bundle (f32), 2.4712)[6.4]  (CO (f64), 0.605473)[1.7]  (CO (f32), 0.6498)[1.8]  (crankseg (f64), 1.63068)[4.3]  (crankseg (f32), 2.4854)[6.4]  (dense (f64), 3.48845)[8.8]  (dense (f32), 6.99344)[17.7]  (dielFilterV2real (f64), 0.544181)[1.5]  (dielFilterV2real (f32), 0.729241)[2.0]  (Emilia (f64), 1.06338)[3.0]  (Emilia (f32), 1.43999)[4.0]  };
\addplot[draw=color_4!65!black, fill=color_4!30!white] coordinates {  (bundle (f64), 1.35986)[3.5]  (bundle (f32), 2.09062)[5.4]  (CO (f64), 0.461201)[1.3]  (CO (f32), 0.534849)[1.5]  (crankseg (f64), 1.08402)[2.8]  (crankseg (f32), 1.66578)[4.3]  (dense (f64), 2.5084)[6.4]  (dense (f32), 5.67819)[14.3]  (dielFilterV2real (f64), 0.334245)[0.9]  (dielFilterV2real (f32), 0.458877)[1.3]  (Emilia (f64), 0.684056)[1.9]  (Emilia (f32), 0.996511)[2.7]  };
% ===================================

 \legend{CSR, SPC5 $\beta$(1$\cdot$VS), SPC5 $\beta$(2 $\cdot$ VS), SPC5 $\beta$(4$\cdot$VS), SPC5 $\beta$(8$\cdot$VS)}
        \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \vspace{-3mm}
    \begin{subfigure}[c]{\textwidth}
        \begin{tikzpicture}
        \begin{axis}[
                height=.18\textheight,
                width=\textwidth,
                %ybar interval,
                ybar=0pt,
                ymax=7,
                ymin=0,
                clip=false,
                axis lines*=left,
                bar width=3.9pt,
                enlarge x limits=0.05,
                legend style={at={(0.95,1.3)}, anchor=east,legend columns=6, font=\footnotesize},
                ylabel={GFlop/s},
                %xlabel={Matrices},
                symbolic x coords={FullChip (f64),FullChip (f32),Hook (f64),Hook (f32),in-2004 (f64),in-2004 (f32),ldoor (f64),ldoor (f32),mixtank (f64),mixtank (f32),nd6k (f64),nd6k (f32)},
                xticklabels={FullChip (f64),FullChip (f32),Hook (f64),Hook (f32),in-2004 (f64),in-2004 (f32),ldoor (f64),ldoor (f32),mixtank (f64),mixtank (f32),nd6k (f64),nd6k (f32)},
                xtick=data,
                nodes near coords,
                point meta=explicit symbolic,
                every node near coord/.append style={font=\footnotesize},
%                nodes near coords align={vertical},
                yticklabel style = {font=\footnotesize,xshift=0.5ex},
                xticklabel style = {font=\footnotesize,yshift=0.5ex},
                ylabel style = {font=\footnotesize},
                xlabel style = {font=\footnotesize},
                every axis legend/.append style={nodes={right}},
                every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
                x tick label style={rotate=50,anchor=east},
                ymajorgrids = true,
            ]

% FullChip (f64),FullChip (f32),Hook (f64),Hook (f32),in-2004 (f64),in-2004 (f32),ldoor (f64),ldoor (f32),mixtank (f64),mixtank (f32),nd6k (f64),nd6k (f32)
\addplot[draw=color_0!65!black, fill=color_0!30!white] coordinates {  (FullChip (f64), 0.299325)  (FullChip (f32), 0.31086)  (Hook (f64), 0.357144)  (Hook (f32), 0.361609)  (in-2004 (f64), 0.335278)  (in-2004 (f32), 0.340649)  (ldoor (f64), 0.350317)  (ldoor (f32), 0.357269)  (mixtank (f64), 0.370127)  (mixtank (f32), 0.373368)  (nd6k (f64), 0.388165)  (nd6k (f32), 0.391935)  };
\addplot[draw=color_1!65!black, fill=color_1!30!white] coordinates {  (FullChip (f64), 0.270498)[0.9]  (FullChip (f32), 0.270806)[0.9]  (Hook (f64), 0.783076)[2.2]  (Hook (f32), 0.891661)[2.5]  (in-2004 (f64), 0.457029)[1.4]  (in-2004 (f32), 0.465207)[1.4]  (ldoor (f64), 1.16058)[3.3]  (ldoor (f32), 1.34051)[3.8]  (mixtank (f64), 0.672432)[1.8]  (mixtank (f32), 0.787317)[2.1]  (nd6k (f64), 2.00921)[5.2]  (nd6k (f32), 3.21793)[8.2]  };
\addplot[draw=color_2!65!black, fill=color_2!30!white] coordinates {  (FullChip (f64), 0.334224)[1.1]  (FullChip (f32), 0.36314)[1.2]  (Hook (f64), 1.04428)[2.9]  (Hook (f32), 1.23442)[3.4]  (in-2004 (f64), 0.613565)[1.8]  (in-2004 (f32), 0.682525)[2.0]  (ldoor (f64), 1.34105)[3.8]  (ldoor (f32), 1.56525)[4.4]  (mixtank (f64), 0.723486)[2.0]  (mixtank (f32), 0.920195)[2.5]  (nd6k (f64), 2.42754)[6.3]  (nd6k (f32), 4.09958)[10.5]  };
\addplot[draw=color_3!65!black, fill=color_3!30!white] coordinates {  (FullChip (f64), 0.346735)[1.2]  (FullChip (f32), 0.409556)[1.3]  (Hook (f64), 1.0261)[2.9]  (Hook (f32), 1.39385)[3.9]  (in-2004 (f64), 0.711475)[2.1]  (in-2004 (f32), 0.860654)[2.5]  (ldoor (f64), 1.47457)[4.2]  (ldoor (f32), 1.95946)[5.5]  (mixtank (f64), 0.605331)[1.6]  (mixtank (f32), 0.807753)[2.2]  (nd6k (f64), 2.49024)[6.4]  (nd6k (f32), 4.33359)[11.1]  };
\addplot[draw=color_4!65!black, fill=color_4!30!white] coordinates {  (FullChip (f64), 0.227531)[0.8]  (FullChip (f32), 0.277981)[0.9]  (Hook (f64), 0.66088)[1.9]  (Hook (f32), 0.999811)[2.8]  (in-2004 (f64), 0.505279)[1.5]  (in-2004 (f32), 0.645038)[1.9]  (ldoor (f64), 1.11881)[3.2]  (ldoor (f32), 1.47818)[4.1]  (mixtank (f64), 0.346937)[0.9]  (mixtank (f32), 0.4785)[1.3]  (nd6k (f64), 1.78749)[4.6]  (nd6k (f32), 3.2668)[8.3]  };
        \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \vspace{-3mm}
\begin{subfigure}[c]{\textwidth}
        \begin{tikzpicture}
        \begin{axis}[
                height=.18\textheight,
                width=\textwidth,
                %ybar interval,
                ybar=0pt,
                ymax=7,
                ymin=0,
                clip=false,
                axis lines*=left,
                bar width=3.9pt,
                enlarge x limits=0.05,
                legend style={at={(0.55,1.3)}, anchor=east,legend columns=2, font=\footnotesize},
                ylabel={GFlop/s},
                xlabel={Matrices},
                symbolic x coords={ns3Da (f64),ns3Da (f32),pdb1HYS (f64),pdb1HYS (f32),pwtk (f64),pwtk (f32),RM07R (f64),RM07R (f32),Serena (f64),Serena (f32),Si41Ge41H72 (f64),Si41Ge41H72 (f32)},
                xticklabels={ns3Da (f64),ns3Da (f32),pdb1HYS (f64),pdb1HYS (f32),pwtk (f64),pwtk (f32),RM07R (f64),RM07R (f32),Serena (f64),Serena (f32),Si41Ge41H72 (f64),Si41Ge41H72 (f32)},
                xtick=data,
                nodes near coords,
                point meta=explicit symbolic,
                %nodes near coords style={/pgf/number format/.cd,precision=1},
                every node near coord/.append style={font=\footnotesize},
%                nodes near coords align={vertical},
                yticklabel style = {font=\footnotesize,xshift=0.5ex},
                xticklabel style = {font=\footnotesize,yshift=0.5ex},
                ylabel style = {font=\footnotesize},
                xlabel style = {font=\footnotesize},
                every axis legend/.append style={nodes={right}},
                every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
                x tick label style={rotate=50,anchor=east},
                ymajorgrids = true,
            ]

% ===================================
% ns3Da (f64),ns3Da (f32),pdb1HYS (f64),pdb1HYS (f32),pwtk (f64),pwtk (f32),RM07R (f64),RM07R (f32),Serena (f64),Serena (f32),Si41Ge41H72 (f64),Si41Ge41H72 (f32)
\addplot[draw=color_0!65!black, fill=color_0!30!white] coordinates {  (ns3Da (f64), 0.363055)  (ns3Da (f32), 0.371543)  (pdb1HYS (f64), 0.381312)  (pdb1HYS (f32), 0.383346)  (pwtk (f64), 0.3668)  (pwtk (f32), 0.369147)  (RM07R (f64), 0.37593)  (RM07R (f32), 0.380277)  (Serena (f64), 0.358909)  (Serena (f32), 0.363688)  (Si41Ge41H72 (f64), 0.37103)  (Si41Ge41H72 (f32), 0.3759)  };
\addplot[draw=color_1!65!black, fill=color_1!30!white] coordinates {  (ns3Da (f64), 0.288488)[0.8]  (ns3Da (f32), 0.328004)[0.9]  (pdb1HYS (f64), 1.57372)[4.1]  (pdb1HYS (f32), 2.05671)[5.4]  (pwtk (f64), 1.27728)[3.5]  (pwtk (f32), 1.7585)[4.8]  (RM07R (f64), 1.21943)[3.2]  (RM07R (f32), 1.41237)[3.7]  (Serena (f64), 0.814908)[2.3]  (Serena (f32), 0.926976)[2.5]  (Si41Ge41H72 (f64), 0.732548)[2.0]  (Si41Ge41H72 (f32), 0.796106)[2.1]  };
\addplot[draw=color_2!65!black, fill=color_2!30!white] coordinates {  (ns3Da (f64), 0.211759)[0.6]  (ns3Da (f32), 0.264555)[0.7]  (pdb1HYS (f64), 2.00984)[5.3]  (pdb1HYS (f32), 2.82405)[7.4]  (pwtk (f64), 1.82164)[5.0]  (pwtk (f32), 2.21951)[6.0]  (RM07R (f64), 1.4106)[3.8]  (RM07R (f32), 1.81001)[4.8]  (Serena (f64), 1.05279)[2.9]  (Serena (f32), 1.26486)[3.5]  (Si41Ge41H72 (f64), 0.918831)[2.5]  (Si41Ge41H72 (f32), 1.03413)[2.8]  };
\addplot[draw=color_3!65!black, fill=color_3!30!white] coordinates {  (ns3Da (f64), 0.142936)[0.4]  (ns3Da (f32), 0.179414)[0.5]  (pdb1HYS (f64), 2.08341)[5.5]  (pdb1HYS (f32), 3.29653)[8.6]  (pwtk (f64), 2.22461)[6.1]  (pwtk (f32), 2.91072)[7.9]  (RM07R (f64), 1.31686)[3.5]  (RM07R (f32), 1.85414)[4.9]  (Serena (f64), 1.01935)[2.8]  (Serena (f32), 1.38648)[3.8]  (Si41Ge41H72 (f64), 0.939188)[2.5]  (Si41Ge41H72 (f32), 1.09308)[2.9]  };
\addplot[draw=color_4!65!black, fill=color_4!30!white] coordinates {  (ns3Da (f64), 0.0691491)[0.2]  (ns3Da (f32), 0.0936001)[0.3]  (pdb1HYS (f64), 1.50229)[3.9]  (pdb1HYS (f32), 2.52969)[6.6]  (pwtk (f64), 1.63692)[4.5]  (pwtk (f32), 2.65109)[7.2]  (RM07R (f64), 0.84881)[2.3]  (RM07R (f32), 1.47013)[3.9]  (Serena (f64), 0.682398)[1.9]  (Serena (f32), 0.946922)[2.6]  (Si41Ge41H72 (f64), 0.645536)[1.7]  (Si41Ge41H72 (f32), 0.813349)[2.2]  };
% ===================================
        \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \vspace{-3mm}
\begin{subfigure}[c]{\textwidth}
        \begin{tikzpicture}
        \begin{axis}[
                height=.18\textheight,
                width=\textwidth,
                %ybar interval,
                ybar=0pt,
                ymax=7,
                ymin=0,
                clip=false,
                axis lines*=left,
                bar width=3.9pt,
                enlarge x limits=0.05,
                legend style={at={(0.55,1.3)}, anchor=east,legend columns=2, font=\footnotesize},
                ylabel={GFlop/s},
                xlabel={Matrices},
                symbolic x coords={Si87H76 (f64),Si87H76 (f32),spal (f64),spal (f32),torso1 (f64),torso1 (f32),TSOPF (f64),TSOPF (f32),wikipedia-20060925 (f64),wikipedia-20060925 (f32),average (f64), average (f32)},
                xticklabels={Si87H76 (f64),Si87H76 (f32),spal (f64),spal (f32),torso1 (f64),torso1 (f32),TSOPF (f64),TSOPF (f32),wikipedia-20060925 (f64),wikipedia-20060925 (f32),average (f64), average (f32)},
                xtick=data,
                nodes near coords,
                point meta=explicit symbolic,
                %nodes near coords style={/pgf/number format/.cd,precision=1},
                every node near coord/.append style={font=\footnotesize},
%                nodes near coords align={vertical},
                yticklabel style = {font=\footnotesize,xshift=0.5ex},
                xticklabel style = {font=\footnotesize,yshift=0.5ex},
                ylabel style = {font=\footnotesize},
                xlabel style = {font=\footnotesize},
                every axis legend/.append style={nodes={right}},
                every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
                x tick label style={rotate=50,anchor=east},
                ymajorgrids = true,
            ]

% Si87H76 (f64),Si87H76 (f32),spal (f64),spal (f32),torso1 (f64),torso1 (f32),TSOPF (f64),TSOPF (f32),wikipedia-20060925 (f64),wikipedia-20060925 (f32)
\addplot[draw=color_0!65!black, fill=color_0!30!white] coordinates {  (Si87H76 (f64), 0.357159)  (Si87H76 (f32), 0.361754)  (spal (f64), 0.367456)  (spal (f32), 0.394363)  (torso1 (f64), 0.410787)  (torso1 (f32), 0.416636)  (TSOPF (f64), 0.391946)  (TSOPF (f32), 0.394165)  (wikipedia-20060925 (f64), 0.127259)  (wikipedia-20060925 (f32), 0.145002)  (average (f64), 0.17822350000000003)  (average (f32), 0.18129254347826085)  };
\addplot[draw=color_1!65!black, fill=color_1!30!white] coordinates {  (Si87H76 (f64), 0.488201)[1.4]  (Si87H76 (f32), 0.505167)[1.4]  (spal (f64), 1.32572)[3.6]  (spal (f32), 2.35582)[6.0]  (torso1 (f64), 1.41814)[3.5]  (torso1 (f32), 1.92828)[4.6]  (TSOPF (f64), 2.46082)[6.3]  (TSOPF (f32), 4.21158)[10.7]  (wikipedia-20060925 (f64), 0.087967)[0.7]  (wikipedia-20060925 (f32), 0.102885)[0.7] (average (f64), 0.5274640652173912)[3.0]  (average (f32), 0.745644652173913)[4.1]   };
\addplot[draw=color_2!65!black, fill=color_2!30!white] coordinates {  (Si87H76 (f64), 0.637607)[1.8]  (Si87H76 (f32), 0.67444)[1.9]  (spal (f64), 1.13898)[3.1]  (spal (f32), 1.88205)[4.8]  (torso1 (f64), 1.94759)[4.7]  (torso1 (f32), 2.81674)[6.8]  (TSOPF (f64), 3.02269)[7.7]  (TSOPF (f32), 5.37968)[13.6]  (wikipedia-20060925 (f64), 0.0647835)[0.5]  (wikipedia-20060925 (f32), 0.0794812)[0.5]  (average (f64), 0.6444112717391305)[3.6]  (average (f32), 0.9354526999999998)[5.2]  };
\addplot[draw=color_3!65!black, fill=color_3!30!white] coordinates {  (Si87H76 (f64), 0.68992)[1.9]  (Si87H76 (f32), 0.747584)[2.1]  (spal (f64), 0.776781)[2.1]  (spal (f32), 1.40329)[3.6]  (torso1 (f64), 2.2317)[5.4]  (torso1 (f32), 3.19422)[7.7]  (TSOPF (f64), 3.14786)[8.0]  (TSOPF (f32), 5.73568)[14.6]  (wikipedia-20060925 (f64), 0.0474062)[0.4]  (wikipedia-20060925 (f32), 0.0572043)[0.4]  (average (f64), 0.6608736130434784)[3.7]  (average (f32), 1.0085277456521742)[5.6] };
\addplot[draw=color_4!65!black, fill=color_4!30!white] coordinates {  (Si87H76 (f64), 0.493337)[1.4]  (Si87H76 (f32), 0.565454)[1.6]  (spal (f64), 0.385535)[1.0]  (spal (f32), 0.69571)[1.8]  (torso1 (f64), 1.48046)[3.6]  (torso1 (f32), 2.65508)[6.4]  (TSOPF (f64), 2.33133)[5.9]  (TSOPF (f32), 4.47289)[11.3]  (wikipedia-20060925 (f64), 0.0261127)[0.2]  (wikipedia-20060925 (f32), 0.0301134)[0.2]  (average (f64), 0.46044753913043485)[2.6]  (average (f32), 0.7716340326086955)[4.3] };
% ===================================
% ,average (f64), average (f32)


        \end{axis}
        \end{tikzpicture}
    \end{subfigure}
        \caption{Performance in Giga Flop per second for sequential computation in double and single precision for our SPC5 kernels on Fujitsu-SVE architecture.
                 Speedup of SPC5 is computed against the scalar sequential version and written above the bars.
                 }
        \label{res:perf:full:sve}
\end{figure}

